Predicting the Geoeffectiveness of CMEs Using Machine Learning

Coronal mass ejections (CMEs) are the most geoeffective space weather phenomena, being associated with large geomagnetic storms, having the potential to cause disturbances to telecommunication, satellite network disruptions, power grid damages and failures. Thus, considering these storms' potential effects on human activities, accurate forecasts of the geoeffectiveness of CMEs are paramount. This work focuses on experimenting with different machine learning methods trained on white-light coronagraph datasets of close to sun CMEs, to estimate whether such a newly erupting ejection has the potential to induce geomagnetic activity. We developed binary classification models using logistic regression, K-Nearest Neighbors, Support Vector Machines, feed forward artificial neural networks, as well as ensemble models. At this time, we limited our forecast to exclusively use solar onset parameters, to ensure extended warning times. We discuss the main challenges of this task, namely the extreme imbalance between the number of geoeffective and ineffective events in our dataset, along with their numerous similarities and the limited number of available variables. We show that even in such conditions, adequate hit rates can be achieved with these models.

==> figures/anntikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.58,xscale=0.58, baseline=(XXXX.south) ]
\path (0,260);\path (484,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Flowchart: Connector [id:dp5808400318999736] 
\draw   (23,71.5) .. controls (23,64.6) and (28.6,59) .. (35.5,59) .. controls (42.4,59) and (48,64.6) .. (48,71.5) .. controls (48,78.4) and (42.4,84) .. (35.5,84) .. controls (28.6,84) and (23,78.4) .. (23,71.5) -- cycle ;
%Flowchart: Connector [id:dp39828658242090453] 
\draw   (23,111.5) .. controls (23,104.6) and (28.6,99) .. (35.5,99) .. controls (42.4,99) and (48,104.6) .. (48,111.5) .. controls (48,118.4) and (42.4,124) .. (35.5,124) .. controls (28.6,124) and (23,118.4) .. (23,111.5) -- cycle ;
%Flowchart: Connector [id:dp7349216106310374] 
\draw   (23,151.5) .. controls (23,144.6) and (28.6,139) .. (35.5,139) .. controls (42.4,139) and (48,144.6) .. (48,151.5) .. controls (48,158.4) and (42.4,164) .. (35.5,164) .. controls (28.6,164) and (23,158.4) .. (23,151.5) -- cycle ;
%Flowchart: Connector [id:dp49997993100814897] 
\draw   (102,61.5) .. controls (102,54.6) and (107.6,49) .. (114.5,49) .. controls (121.4,49) and (127,54.6) .. (127,61.5) .. controls (127,68.4) and (121.4,74) .. (114.5,74) .. controls (107.6,74) and (102,68.4) .. (102,61.5) -- cycle ;
%Flowchart: Connector [id:dp08614860000814084] 
\draw   (102,101.5) .. controls (102,94.6) and (107.6,89) .. (114.5,89) .. controls (121.4,89) and (127,94.6) .. (127,101.5) .. controls (127,108.4) and (121.4,114) .. (114.5,114) .. controls (107.6,114) and (102,108.4) .. (102,101.5) -- cycle ;
%Flowchart: Connector [id:dp0377992840339576] 
\draw   (102,141.5) .. controls (102,134.6) and (107.6,129) .. (114.5,129) .. controls (121.4,129) and (127,134.6) .. (127,141.5) .. controls (127,148.4) and (121.4,154) .. (114.5,154) .. controls (107.6,154) and (102,148.4) .. (102,141.5) -- cycle ;
%Flowchart: Connector [id:dp6433957494254641] 
\draw   (102,184.5) .. controls (102,177.6) and (107.6,172) .. (114.5,172) .. controls (121.4,172) and (127,177.6) .. (127,184.5) .. controls (127,191.4) and (121.4,197) .. (114.5,197) .. controls (107.6,197) and (102,191.4) .. (102,184.5) -- cycle ;
%Flowchart: Connector [id:dp5059434383246588] 
\draw   (307,29.5) .. controls (307,22.6) and (312.6,17) .. (319.5,17) .. controls (326.4,17) and (332,22.6) .. (332,29.5) .. controls (332,36.4) and (326.4,42) .. (319.5,42) .. controls (312.6,42) and (307,36.4) .. (307,29.5) -- cycle ;
%Flowchart: Connector [id:dp404363544054569] 
\draw   (307,69.5) .. controls (307,62.6) and (312.6,57) .. (319.5,57) .. controls (326.4,57) and (332,62.6) .. (332,69.5) .. controls (332,76.4) and (326.4,82) .. (319.5,82) .. controls (312.6,82) and (307,76.4) .. (307,69.5) -- cycle ;
%Flowchart: Connector [id:dp4218898462155978] 
\draw   (307,109.5) .. controls (307,102.6) and (312.6,97) .. (319.5,97) .. controls (326.4,97) and (332,102.6) .. (332,109.5) .. controls (332,116.4) and (326.4,122) .. (319.5,122) .. controls (312.6,122) and (307,116.4) .. (307,109.5) -- cycle ;
%Flowchart: Connector [id:dp343866506364072] 
\draw   (307,199.5) .. controls (307,192.6) and (312.6,187) .. (319.5,187) .. controls (326.4,187) and (332,192.6) .. (332,199.5) .. controls (332,206.4) and (326.4,212) .. (319.5,212) .. controls (312.6,212) and (307,206.4) .. (307,199.5) -- cycle ;
%Flowchart: Connector [id:dp026283883834905097] 
\draw   (407,109.5) .. controls (407,102.6) and (412.6,97) .. (419.5,97) .. controls (426.4,97) and (432,102.6) .. (432,109.5) .. controls (432,116.4) and (426.4,122) .. (419.5,122) .. controls (412.6,122) and (407,116.4) .. (407,109.5) -- cycle ;
%Flowchart: Connector [id:dp03973738316788333] 
\draw   (307,154.5) .. controls (307,147.6) and (312.6,142) .. (319.5,142) .. controls (326.4,142) and (332,147.6) .. (332,154.5) .. controls (332,161.4) and (326.4,167) .. (319.5,167) .. controls (312.6,167) and (307,161.4) .. (307,154.5) -- cycle ;
%Straight Lines [id:da18020857996555684] 
\draw    (332,29.5) -- (405.63,108.04) ;
\draw [shift={(407,109.5)}, rotate = 226.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8238468127848437] 
\draw    (332,69.5) -- (405.24,108.56) ;
\draw [shift={(407,109.5)}, rotate = 208.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7795416393015382] 
\draw    (332,109.5) -- (405,109.5) ;
\draw [shift={(407,109.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3222164246460124] 
\draw    (332,154.5) -- (405.29,110.53) ;
\draw [shift={(407,109.5)}, rotate = 509.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da717175261329049] 
\draw    (332,199.5) -- (405.72,111.04) ;
\draw [shift={(407,109.5)}, rotate = 489.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4350161006319624] 
\draw    (48,114.5) -- (100.57,62.9) ;
\draw [shift={(102,61.5)}, rotate = 495.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5093421165978043] 
\draw    (48,114.5) -- (105.25,101.35) ;
\draw [shift={(107.2,100.9)}, rotate = 527.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2667060687665972] 
\draw    (48,114.5) -- (100.21,140.61) ;
\draw [shift={(102,141.5)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20543157435472637] 
\draw    (48,114.5) -- (100.78,182.92) ;
\draw [shift={(102,184.5)}, rotate = 232.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4186602961210246] 
\draw    (48,71.5) -- (100.03,61.86) ;
\draw [shift={(102,61.5)}, rotate = 529.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17014008211135212] 
\draw    (48,71.5) -- (100.25,100.53) ;
\draw [shift={(102,101.5)}, rotate = 209.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3659985200814242] 
\draw    (48,71.5) -- (100.78,139.92) ;
\draw [shift={(102,141.5)}, rotate = 232.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da605928769863155] 
\draw    (48,71.5) -- (101.14,182.7) ;
\draw [shift={(102,184.5)}, rotate = 244.45999999999998] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6152514643859783] 
\draw    (48,151.5) -- (100.29,183.46) ;
\draw [shift={(102,184.5)}, rotate = 211.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3750162602485203] 
\draw    (48,151.5) -- (100.03,141.86) ;
\draw [shift={(102,141.5)}, rotate = 529.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7368334835071986] 
\draw    (48,151.5) -- (100.53,102.86) ;
\draw [shift={(102,101.5)}, rotate = 497.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3283124606462673] 
\draw    (48,151.5) -- (96.25,61.66) ;
\draw [shift={(97.2,59.9)}, rotate = 478.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6332181396166008] 
\draw    (127,61.5) -- (172.2,61.88) ;
\draw [shift={(174.2,61.9)}, rotate = 180.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp6727386335639531] 
\draw   (175,62.5) .. controls (175,55.6) and (180.6,50) .. (187.5,50) .. controls (194.4,50) and (200,55.6) .. (200,62.5) .. controls (200,69.4) and (194.4,75) .. (187.5,75) .. controls (180.6,75) and (175,69.4) .. (175,62.5) -- cycle ;
%Flowchart: Connector [id:dp893557254998049] 
\draw   (175,102.5) .. controls (175,95.6) and (180.6,90) .. (187.5,90) .. controls (194.4,90) and (200,95.6) .. (200,102.5) .. controls (200,109.4) and (194.4,115) .. (187.5,115) .. controls (180.6,115) and (175,109.4) .. (175,102.5) -- cycle ;
%Flowchart: Connector [id:dp9486113461328463] 
\draw   (175,142.5) .. controls (175,135.6) and (180.6,130) .. (187.5,130) .. controls (194.4,130) and (200,135.6) .. (200,142.5) .. controls (200,149.4) and (194.4,155) .. (187.5,155) .. controls (180.6,155) and (175,149.4) .. (175,142.5) -- cycle ;
%Flowchart: Connector [id:dp5292453250814222] 
\draw   (175,185.5) .. controls (175,178.6) and (180.6,173) .. (187.5,173) .. controls (194.4,173) and (200,178.6) .. (200,185.5) .. controls (200,192.4) and (194.4,198) .. (187.5,198) .. controls (180.6,198) and (175,192.4) .. (175,185.5) -- cycle ;
%Straight Lines [id:da9524044424548752] 
\draw    (127,101.5) -- (175.2,100.92) ;
\draw [shift={(177.2,100.9)}, rotate = 539.3199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9422598301669509] 
\draw    (127,141.5) -- (175.2,140.92) ;
\draw [shift={(177.2,140.9)}, rotate = 539.3199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5219807410039288] 
\draw    (127,184.5) -- (175.2,183.92) ;
\draw [shift={(177.2,183.9)}, rotate = 539.3199999999999] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14062679003167022] 
\draw    (127,61.5) -- (173.48,101.2) ;
\draw [shift={(175,102.5)}, rotate = 220.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6350979327212147] 
\draw    (127,61.5) -- (173.98,140.78) ;
\draw [shift={(175,142.5)}, rotate = 239.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6165197794839568] 
\draw    (127,61.5) -- (174.28,183.63) ;
\draw [shift={(175,185.5)}, rotate = 248.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49180445170864573] 
\draw    (127,101.5) -- (173.45,63.76) ;
\draw [shift={(175,62.5)}, rotate = 500.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da724770238878246] 
\draw    (127,101.5) -- (173.48,141.2) ;
\draw [shift={(175,142.5)}, rotate = 220.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8807330990358411] 
\draw    (127,101.5) -- (176.16,182.19) ;
\draw [shift={(177.2,183.9)}, rotate = 238.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49840811665124995] 
\draw    (127,184.5) -- (175.69,142.21) ;
\draw [shift={(177.2,140.9)}, rotate = 499.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da509085155644055] 
\draw    (127,141.5) -- (173.45,103.76) ;
\draw [shift={(175,102.5)}, rotate = 500.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6461064157531249] 
\draw    (127,141.5) -- (173.96,64.21) ;
\draw [shift={(175,62.5)}, rotate = 481.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3903096928503029] 
\draw    (127,141.5) -- (173.53,184.15) ;
\draw [shift={(175,185.5)}, rotate = 222.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da937064068781889] 
\draw    (127,184.5) -- (173.99,104.23) ;
\draw [shift={(175,102.5)}, rotate = 480.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5346054266469618] 
\draw    (127,184.5) -- (173.48,63.77) ;
\draw [shift={(174.2,61.9)}, rotate = 471.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (2,22.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Input Layer};
% Text Node
\draw (187,0.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hidden Layers};
% Text Node
\draw (393,22.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Output Layer};
% Text Node
\draw (89,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hidden \\Layer 1};
% Text Node
\draw (293,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hidden \\Layer n};
% Text Node
\draw (252,45.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . . };
% Text Node
\draw (252,85.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . . };
% Text Node
\draw (252,125.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . . };
% Text Node
\draw (252,165.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . . };
% Text Node
\draw (162,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Hidden \\Layer 2};
\end{tikzpicture}


==> figures/neurontikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.09,xscale=1.06, baseline=(XXXX.south) ]
\path (0,153);\path (293,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Flowchart: Connector [id:dp026283883834905097] 
\draw   (74.11,82.71) .. controls (74.11,66.33) and (87.76,53.05) .. (104.59,53.05) .. controls (121.42,53.05) and (135.07,66.33) .. (135.07,82.71) .. controls (135.07,99.09) and (121.42,112.37) .. (104.59,112.37) .. controls (87.76,112.37) and (74.11,99.09) .. (74.11,82.71) -- cycle ;
%Straight Lines [id:da18020857996555684] 
\draw    (26.39,30.97) -- (77.42,65.55) ;
\draw [shift={(79.07,66.68)}, rotate = 214.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8238468127848437] 
\draw    (26.39,56.84) -- (74.01,73.77) ;
\draw [shift={(75.89,74.44)}, rotate = 199.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7795416393015382] 
\draw    (26.39,82.71) -- (72.11,82.71) ;
\draw [shift={(74.11,82.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da717175261329049] 
\draw    (26.39,140.92) -- (81.86,104.64) ;
\draw [shift={(83.53,103.54)}, rotate = 506.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30476938042434787] 
\draw    (135.07,82.71) -- (180.79,82.71) ;
\draw [shift={(182.79,82.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9046541222017681] 
\draw   (181.65,69.45) -- (226.19,69.45) -- (226.19,95.32) -- (181.65,95.32) -- cycle ;
%Straight Lines [id:da6644182857130334] 
\draw    (226.7,81.41) -- (272.42,81.41) ;
\draw [shift={(274.42,81.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6925612960388075] 
\draw    (104.59,21.36) -- (104.59,51.05) ;
\draw [shift={(104.59,53.05)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (5.94,132.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {xn};
% Text Node
\draw (4.66,17.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {x1};
% Text Node
\draw (4.66,42.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {x2};
% Text Node
\draw (5.94,72.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {x3};
% Text Node
\draw (10.3,88.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {.\\.\\.};
% Text Node
\draw (52.24,28.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.06] [align=left] {\textit{w1}};
% Text Node
\draw (39.65,45.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-18.5] [align=left] {\textit{w2}};
% Text Node
\draw (31.15,69.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.73] [align=left] {\textit{w3}};
% Text Node
\draw (38.09,116.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-328.78] [align=left] {\textit{wn}};
% Text Node
\draw (277.18,77.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {y};
% Text Node
\draw (196.83,76.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$f$};
% Text Node
\draw (168.28,25.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Activation}\\\textbf{function}};
% Text Node
\draw (92.02,3.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {b \textit{(bias)}};
% Text Node
\draw (91,72.7) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\sum $};
\end{tikzpicture}

==> figures/nonseparabletikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,138);\path (147,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Ellipse [id:dp22514463905783466] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.29,19.12) .. controls (31.29,17.15) and (32.89,15.55) .. (34.86,15.55) .. controls (36.83,15.55) and (38.43,17.15) .. (38.43,19.12) .. controls (38.43,21.09) and (36.83,22.69) .. (34.86,22.69) .. controls (32.89,22.69) and (31.29,21.09) .. (31.29,19.12) -- cycle ;
%Shape: Ellipse [id:dp22243170348397845] 
\draw   (68.22,32.45) .. controls (68.22,30.35) and (69.92,28.66) .. (72.01,28.66) .. controls (74.1,28.66) and (75.8,30.35) .. (75.8,32.45) .. controls (75.8,34.54) and (74.1,36.23) .. (72.01,36.23) .. controls (69.92,36.23) and (68.22,34.54) .. (68.22,32.45) -- cycle ;
%Shape: Ellipse [id:dp07964576277656499] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (3.14,49.64) .. controls (3.14,47.67) and (4.74,46.07) .. (6.71,46.07) .. controls (8.68,46.07) and (10.28,47.67) .. (10.28,49.64) .. controls (10.28,51.61) and (8.68,53.21) .. (6.71,53.21) .. controls (4.74,53.21) and (3.14,51.61) .. (3.14,49.64) -- cycle ;
%Shape: Ellipse [id:dp7425587859663805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.47,10.6) .. controls (43.47,8.63) and (45.06,7.03) .. (47.04,7.03) .. controls (49.01,7.03) and (50.61,8.63) .. (50.61,10.6) .. controls (50.61,12.57) and (49.01,14.17) .. (47.04,14.17) .. controls (45.06,14.17) and (43.47,12.57) .. (43.47,10.6) -- cycle ;
%Shape: Ellipse [id:dp6716871268728972] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (6.18,73.06) .. controls (6.18,71.09) and (7.78,69.49) .. (9.75,69.49) .. controls (11.72,69.49) and (13.32,71.09) .. (13.32,73.06) .. controls (13.32,75.03) and (11.72,76.63) .. (9.75,76.63) .. controls (7.78,76.63) and (6.18,75.03) .. (6.18,73.06) -- cycle ;
%Shape: Ellipse [id:dp21885087244563994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (7.7,95.77) .. controls (7.7,93.8) and (9.3,92.2) .. (11.27,92.2) .. controls (13.25,92.2) and (14.84,93.8) .. (14.84,95.77) .. controls (14.84,97.74) and (13.25,99.34) .. (11.27,99.34) .. controls (9.3,99.34) and (7.7,97.74) .. (7.7,95.77) -- cycle ;
%Shape: Ellipse [id:dp8171532465013425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.64,110.68) .. controls (20.64,108.7) and (22.24,107.11) .. (24.21,107.11) .. controls (26.18,107.11) and (27.78,108.7) .. (27.78,110.68) .. controls (27.78,112.65) and (26.18,114.25) .. (24.21,114.25) .. controls (22.24,114.25) and (20.64,112.65) .. (20.64,110.68) -- cycle ;
%Shape: Ellipse [id:dp9923780072610977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.92,9.18) .. controls (57.92,7.21) and (59.52,5.61) .. (61.49,5.61) .. controls (63.47,5.61) and (65.06,7.21) .. (65.06,9.18) .. controls (65.06,11.16) and (63.47,12.75) .. (61.49,12.75) .. controls (59.52,12.75) and (57.92,11.16) .. (57.92,9.18) -- cycle ;
%Shape: Ellipse [id:dp5855657732376789] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15.31,29.77) .. controls (15.31,27.79) and (16.91,26.2) .. (18.88,26.2) .. controls (20.85,26.2) and (22.45,27.79) .. (22.45,29.77) .. controls (22.45,31.74) and (20.85,33.34) .. (18.88,33.34) .. controls (16.91,33.34) and (15.31,31.74) .. (15.31,29.77) -- cycle ;
%Shape: Ellipse [id:dp37750435402229665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.86,124.87) .. controls (35.86,122.9) and (37.46,121.3) .. (39.43,121.3) .. controls (41.4,121.3) and (43,122.9) .. (43,124.87) .. controls (43,126.84) and (41.4,128.44) .. (39.43,128.44) .. controls (37.46,128.44) and (35.86,126.84) .. (35.86,124.87) -- cycle ;
%Shape: Ellipse [id:dp21874222286808975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.12,127) .. controls (54.12,125.03) and (55.72,123.43) .. (57.69,123.43) .. controls (59.66,123.43) and (61.26,125.03) .. (61.26,127) .. controls (61.26,128.97) and (59.66,130.57) .. (57.69,130.57) .. controls (55.72,130.57) and (54.12,128.97) .. (54.12,127) -- cycle ;
%Shape: Ellipse [id:dp514600495297924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.95,129.13) .. controls (76.95,127.16) and (78.54,125.56) .. (80.52,125.56) .. controls (82.49,125.56) and (84.09,127.16) .. (84.09,129.13) .. controls (84.09,131.1) and (82.49,132.7) .. (80.52,132.7) .. controls (78.54,132.7) and (76.95,131.1) .. (76.95,129.13) -- cycle ;
%Shape: Ellipse [id:dp5758292007138284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.69,124.16) .. controls (93.69,122.19) and (95.28,120.59) .. (97.26,120.59) .. controls (99.23,120.59) and (100.83,122.19) .. (100.83,124.16) .. controls (100.83,126.13) and (99.23,127.73) .. (97.26,127.73) .. controls (95.28,127.73) and (93.69,126.13) .. (93.69,124.16) -- cycle ;
%Shape: Ellipse [id:dp8127678660459703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.19,114.93) .. controls (111.19,112.96) and (112.79,111.36) .. (114.76,111.36) .. controls (116.73,111.36) and (118.33,112.96) .. (118.33,114.93) .. controls (118.33,116.91) and (116.73,118.51) .. (114.76,118.51) .. controls (112.79,118.51) and (111.19,116.91) .. (111.19,114.93) -- cycle ;
%Shape: Ellipse [id:dp6802669676796762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.19,7.76) .. controls (76.19,5.79) and (77.78,4.19) .. (79.76,4.19) .. controls (81.73,4.19) and (83.32,5.79) .. (83.32,7.76) .. controls (83.32,9.74) and (81.73,11.33) .. (79.76,11.33) .. controls (77.78,11.33) and (76.19,9.74) .. (76.19,7.76) -- cycle ;
%Shape: Ellipse [id:dp0807122488582066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.97,13.44) .. controls (95.97,11.47) and (97.57,9.87) .. (99.54,9.87) .. controls (101.51,9.87) and (103.11,11.47) .. (103.11,13.44) .. controls (103.11,15.41) and (101.51,17.01) .. (99.54,17.01) .. controls (97.57,17.01) and (95.97,15.41) .. (95.97,13.44) -- cycle ;
%Shape: Ellipse [id:dp6278811815154233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.43,26.93) .. controls (110.43,24.96) and (112.02,23.36) .. (114,23.36) .. controls (115.97,23.36) and (117.57,24.96) .. (117.57,26.93) .. controls (117.57,28.9) and (115.97,30.5) .. (114,30.5) .. controls (112.02,30.5) and (110.43,28.9) .. (110.43,26.93) -- cycle ;
%Shape: Ellipse [id:dp6831179982797617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.64,35.44) .. controls (125.64,33.47) and (127.24,31.87) .. (129.21,31.87) .. controls (131.19,31.87) and (132.78,33.47) .. (132.78,35.44) .. controls (132.78,37.42) and (131.19,39.01) .. (129.21,39.01) .. controls (127.24,39.01) and (125.64,37.42) .. (125.64,35.44) -- cycle ;
%Shape: Ellipse [id:dp43075852100849765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.21,53.9) .. controls (130.21,51.93) and (131.81,50.33) .. (133.78,50.33) .. controls (135.75,50.33) and (137.35,51.93) .. (137.35,53.9) .. controls (137.35,55.87) and (135.75,57.47) .. (133.78,57.47) .. controls (131.81,57.47) and (130.21,55.87) .. (130.21,53.9) -- cycle ;
%Shape: Ellipse [id:dp6671872634511431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.86,68.29) .. controls (131.86,66.32) and (133.46,64.72) .. (135.43,64.72) .. controls (137.4,64.72) and (139,66.32) .. (139,68.29) .. controls (139,70.26) and (137.4,71.86) .. (135.43,71.86) .. controls (133.46,71.86) and (131.86,70.26) .. (131.86,68.29) -- cycle ;
%Shape: Ellipse [id:dp7557544735968409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.45,78.74) .. controls (129.45,76.77) and (131.05,75.17) .. (133.02,75.17) .. controls (134.99,75.17) and (136.59,76.77) .. (136.59,78.74) .. controls (136.59,80.71) and (134.99,82.31) .. (133.02,82.31) .. controls (131.05,82.31) and (129.45,80.71) .. (129.45,78.74) -- cycle ;
%Shape: Ellipse [id:dp30171610719225916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.36,96.48) .. controls (123.36,94.51) and (124.96,92.91) .. (126.93,92.91) .. controls (128.9,92.91) and (130.5,94.51) .. (130.5,96.48) .. controls (130.5,98.45) and (128.9,100.05) .. (126.93,100.05) .. controls (124.96,100.05) and (123.36,98.45) .. (123.36,96.48) -- cycle ;
%Shape: Ellipse [id:dp5095436639191349] 
\draw   (80.4,35.28) .. controls (80.4,33.19) and (82.09,31.5) .. (84.18,31.5) .. controls (86.27,31.5) and (87.97,33.19) .. (87.97,35.28) .. controls (87.97,37.38) and (86.27,39.07) .. (84.18,39.07) .. controls (82.09,39.07) and (80.4,37.38) .. (80.4,35.28) -- cycle ;
%Shape: Ellipse [id:dp08303092143219981] 
\draw   (105.51,55.16) .. controls (105.51,53.07) and (107.2,51.37) .. (109.29,51.37) .. controls (111.38,51.37) and (113.08,53.07) .. (113.08,55.16) .. controls (113.08,57.25) and (111.38,58.94) .. (109.29,58.94) .. controls (107.2,58.94) and (105.51,57.25) .. (105.51,55.16) -- cycle ;
%Shape: Ellipse [id:dp11394900554204757] 
\draw   (108.55,80.71) .. controls (108.55,78.62) and (110.25,76.92) .. (112.34,76.92) .. controls (114.43,76.92) and (116.12,78.62) .. (116.12,80.71) .. controls (116.12,82.8) and (114.43,84.49) .. (112.34,84.49) .. controls (110.25,84.49) and (108.55,82.8) .. (108.55,80.71) -- cycle ;
%Shape: Ellipse [id:dp6014587364979298] 
\draw   (43.11,42.38) .. controls (43.11,40.29) and (44.81,38.6) .. (46.9,38.6) .. controls (48.99,38.6) and (50.69,40.29) .. (50.69,42.38) .. controls (50.69,44.47) and (48.99,46.17) .. (46.9,46.17) .. controls (44.81,46.17) and (43.11,44.47) .. (43.11,42.38) -- cycle ;
%Shape: Ellipse [id:dp7656556669693442] 
\draw   (35.5,50.19) .. controls (35.5,48.1) and (37.2,46.4) .. (39.29,46.4) .. controls (41.38,46.4) and (43.08,48.1) .. (43.08,50.19) .. controls (43.08,52.28) and (41.38,53.98) .. (39.29,53.98) .. controls (37.2,53.98) and (35.5,52.28) .. (35.5,50.19) -- cycle ;
%Shape: Ellipse [id:dp6544306252396594] 
\draw   (30.18,62.25) .. controls (30.18,60.16) and (31.87,58.47) .. (33.96,58.47) .. controls (36.05,58.47) and (37.75,60.16) .. (37.75,62.25) .. controls (37.75,64.35) and (36.05,66.04) .. (33.96,66.04) .. controls (31.87,66.04) and (30.18,64.35) .. (30.18,62.25) -- cycle ;
%Shape: Ellipse [id:dp10160654482037335] 
\draw   (27.63,74.1) .. controls (27.63,72.01) and (29.32,70.31) .. (31.41,70.31) .. controls (33.51,70.31) and (35.2,72.01) .. (35.2,74.1) .. controls (35.2,76.19) and (33.51,77.88) .. (31.41,77.88) .. controls (29.32,77.88) and (27.63,76.19) .. (27.63,74.1) -- cycle ;
%Shape: Ellipse [id:dp5061967652807462] 
\draw   (36.27,92.06) .. controls (36.27,89.97) and (37.96,88.28) .. (40.05,88.28) .. controls (42.14,88.28) and (43.84,89.97) .. (43.84,92.06) .. controls (43.84,94.16) and (42.14,95.85) .. (40.05,95.85) .. controls (37.96,95.85) and (36.27,94.16) .. (36.27,92.06) -- cycle ;
%Shape: Ellipse [id:dp14589843098140487] 
\draw   (53.77,104.13) .. controls (53.77,102.04) and (55.46,100.34) .. (57.55,100.34) .. controls (59.64,100.34) and (61.34,102.04) .. (61.34,104.13) .. controls (61.34,106.22) and (59.64,107.92) .. (57.55,107.92) .. controls (55.46,107.92) and (53.77,106.22) .. (53.77,104.13) -- cycle ;
%Shape: Ellipse [id:dp20725578896485986] 
\draw   (88.01,100.58) .. controls (88.01,98.49) and (89.7,96.79) .. (91.79,96.79) .. controls (93.88,96.79) and (95.58,98.49) .. (95.58,100.58) .. controls (95.58,102.67) and (93.88,104.37) .. (91.79,104.37) .. controls (89.7,104.37) and (88.01,102.67) .. (88.01,100.58) -- cycle ;
\end{tikzpicture}


==> figures/placeholder.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,107);\path (249,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Rectangle [id:dp18309615799020085] 
\draw   (0.3,1.32) -- (246.3,1.32) -- (246.3,105) -- (0.3,105) -- cycle ;
% Text Node
\draw (69,45.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Image placeholder};
\end{tikzpicture}


==> figures/separabletikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,138);\path (200,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Shape: Ellipse [id:dp3883377130323953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.8,119.04) .. controls (36.54,118.87) and (35.11,118.14) .. (35.61,117.41) .. controls (36.11,116.69) and (38.35,116.24) .. (40.61,116.41) .. controls (42.87,116.58) and (44.3,117.31) .. (43.81,118.04) .. controls (43.31,118.77) and (41.07,119.22) .. (38.8,119.04) -- cycle ;
%Shape: Ellipse [id:dp6250540180330917] 
\draw   (58.19,18.51) .. controls (55.59,18.19) and (54.05,17.32) .. (54.75,16.56) .. controls (55.46,15.8) and (58.13,15.44) .. (60.73,15.75) .. controls (63.33,16.07) and (64.87,16.94) .. (64.16,17.71) .. controls (63.46,18.47) and (60.79,18.83) .. (58.19,18.51) -- cycle ;
%Shape: Ellipse [id:dp8564965784307945] 
\draw   (65.8,14.51) .. controls (63.2,14.19) and (61.67,13.32) .. (62.37,12.56) .. controls (63.07,11.8) and (65.75,11.44) .. (68.35,11.75) .. controls (70.95,12.07) and (72.48,12.94) .. (71.78,13.7) .. controls (71.08,14.46) and (68.4,14.83) .. (65.8,14.51) -- cycle ;
%Shape: Ellipse [id:dp5690088173912791] 
\draw   (98.94,8.37) .. controls (96.34,8.06) and (94.8,7.18) .. (95.5,6.42) .. controls (96.21,5.66) and (98.88,5.3) .. (101.48,5.61) .. controls (104.08,5.93) and (105.62,6.8) .. (104.91,7.57) .. controls (104.21,8.33) and (101.54,8.69) .. (98.94,8.37) -- cycle ;
%Shape: Ellipse [id:dp42947997483782396] 
\draw   (131.72,11.12) .. controls (129.12,10.81) and (127.58,9.93) .. (128.28,9.17) .. controls (128.98,8.41) and (131.66,8.05) .. (134.26,8.37) .. controls (136.86,8.68) and (138.4,9.56) .. (137.69,10.32) .. controls (136.99,11.08) and (134.31,11.44) .. (131.72,11.12) -- cycle ;
%Shape: Ellipse [id:dp6975558171026477] 
\draw   (62.1,29.15) .. controls (59.5,28.83) and (57.97,27.96) .. (58.67,27.2) .. controls (59.37,26.44) and (62.05,26.08) .. (64.65,26.39) .. controls (67.25,26.71) and (68.78,27.58) .. (68.08,28.34) .. controls (67.38,29.1) and (64.7,29.47) .. (62.1,29.15) -- cycle ;
%Shape: Ellipse [id:dp18973147121721867] 
\draw   (69.25,33.1) .. controls (66.65,32.78) and (65.12,31.91) .. (65.82,31.15) .. controls (66.52,30.38) and (69.2,30.02) .. (71.8,30.34) .. controls (74.4,30.66) and (75.93,31.53) .. (75.23,32.29) .. controls (74.53,33.05) and (71.85,33.41) .. (69.25,33.1) -- cycle ;
%Shape: Ellipse [id:dp45760821883726255] 
\draw   (82.46,36.86) .. controls (79.86,36.54) and (78.32,35.67) .. (79.03,34.91) .. controls (79.73,34.14) and (82.41,33.78) .. (85,34.1) .. controls (87.6,34.42) and (89.14,35.29) .. (88.44,36.05) .. controls (87.74,36.81) and (85.06,37.17) .. (82.46,36.86) -- cycle ;
%Shape: Ellipse [id:dp7244694217825087] 
\draw   (96.32,39.57) .. controls (93.72,39.26) and (92.19,38.38) .. (92.89,37.62) .. controls (93.59,36.86) and (96.27,36.5) .. (98.87,36.82) .. controls (101.47,37.13) and (103,38.01) .. (102.3,38.77) .. controls (101.6,39.53) and (98.92,39.89) .. (96.32,39.57) -- cycle ;
%Shape: Ellipse [id:dp6628771302660741] 
\draw   (121.55,39.14) .. controls (118.96,38.83) and (117.42,37.95) .. (118.12,37.19) .. controls (118.82,36.43) and (121.5,36.07) .. (124.1,36.39) .. controls (126.7,36.7) and (128.24,37.58) .. (127.53,38.34) .. controls (126.83,39.1) and (124.15,39.46) .. (121.55,39.14) -- cycle ;
%Shape: Ellipse [id:dp02663744524259437] 
\draw   (149.52,21.6) .. controls (146.92,21.28) and (145.38,20.41) .. (146.08,19.65) .. controls (146.79,18.89) and (149.46,18.53) .. (152.06,18.84) .. controls (154.66,19.16) and (156.2,20.03) .. (155.49,20.79) .. controls (154.79,21.56) and (152.12,21.92) .. (149.52,21.6) -- cycle ;
%Shape: Ellipse [id:dp8688157007786963] 
\draw   (138.85,33.98) .. controls (136.35,33.68) and (134.9,32.82) .. (135.59,32.06) .. controls (136.29,31.31) and (138.88,30.94) .. (141.38,31.25) .. controls (143.87,31.55) and (145.33,32.41) .. (144.63,33.16) .. controls (143.93,33.92) and (141.35,34.29) .. (138.85,33.98) -- cycle ;
%Shape: Ellipse [id:dp5721105203498507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (66.7,132.1) .. controls (64.44,131.93) and (63.01,131.2) .. (63.51,130.47) .. controls (64.01,129.74) and (66.25,129.3) .. (68.51,129.47) .. controls (70.77,129.64) and (72.2,130.37) .. (71.7,131.1) .. controls (71.2,131.83) and (68.96,132.27) .. (66.7,132.1) -- cycle ;
%Shape: Ellipse [id:dp3480396090302478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.11,113.81) .. controls (29.85,113.63) and (28.42,112.9) .. (28.92,112.18) .. controls (29.42,111.45) and (31.66,111) .. (33.92,111.17) .. controls (36.18,111.35) and (37.61,112.08) .. (37.11,112.8) .. controls (36.61,113.53) and (34.37,113.98) .. (32.11,113.81) -- cycle ;
%Shape: Ellipse [id:dp07298324711820481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.35,133.03) .. controls (92.09,132.86) and (90.66,132.13) .. (91.16,131.4) .. controls (91.66,130.68) and (93.9,130.23) .. (96.16,130.4) .. controls (98.43,130.57) and (99.86,131.3) .. (99.36,132.03) .. controls (98.86,132.76) and (96.62,133.21) .. (94.35,133.03) -- cycle ;
%Shape: Ellipse [id:dp5637997220675317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.81,134.46) .. controls (118.55,134.29) and (117.12,133.56) .. (117.62,132.83) .. controls (118.11,132.11) and (120.35,131.66) .. (122.62,131.83) .. controls (124.88,132) and (126.31,132.73) .. (125.81,133.46) .. controls (125.31,134.19) and (123.07,134.64) .. (120.81,134.46) -- cycle ;
%Shape: Ellipse [id:dp36123476853307235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.19,131) .. controls (138.93,130.83) and (137.5,130.1) .. (138,129.37) .. controls (138.5,128.64) and (140.74,128.19) .. (143,128.37) .. controls (145.27,128.54) and (146.7,129.27) .. (146.2,130) .. controls (145.7,130.72) and (143.46,131.17) .. (141.19,131) -- cycle ;
%Shape: Ellipse [id:dp9043892825332331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.14,108.35) .. controls (31.88,108.18) and (30.45,107.45) .. (30.95,106.72) .. controls (31.45,105.99) and (33.69,105.54) .. (35.95,105.72) .. controls (38.22,105.89) and (39.65,106.62) .. (39.15,107.35) .. controls (38.65,108.07) and (36.41,108.52) .. (34.14,108.35) -- cycle ;
%Shape: Ellipse [id:dp6083120257933701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.97,125.87) .. controls (44.71,125.7) and (43.28,124.97) .. (43.78,124.24) .. controls (44.28,123.51) and (46.52,123.06) .. (48.78,123.24) .. controls (51.05,123.41) and (52.48,124.14) .. (51.98,124.87) .. controls (51.48,125.59) and (49.24,126.04) .. (46.97,125.87) -- cycle ;
%Shape: Ellipse [id:dp9679283555419802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.34,126.63) .. controls (159.08,126.46) and (157.65,125.73) .. (158.15,125) .. controls (158.65,124.27) and (160.89,123.83) .. (163.15,124) .. controls (165.41,124.17) and (166.84,124.9) .. (166.35,125.63) .. controls (165.85,126.36) and (163.61,126.8) .. (161.34,126.63) -- cycle ;
%Shape: Ellipse [id:dp2836867742879938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.41,120.08) .. controls (166.15,119.91) and (164.72,119.18) .. (165.22,118.45) .. controls (165.72,117.73) and (167.96,117.28) .. (170.22,117.45) .. controls (172.49,117.62) and (173.92,118.35) .. (173.42,119.08) .. controls (172.92,119.81) and (170.68,120.26) .. (168.41,120.08) -- cycle ;
%Shape: Ellipse [id:dp15352160860672237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.64,111.85) .. controls (174.38,111.68) and (172.95,110.95) .. (173.45,110.22) .. controls (173.95,109.49) and (176.19,109.05) .. (178.45,109.22) .. controls (180.71,109.39) and (182.14,110.12) .. (181.64,110.85) .. controls (181.14,111.58) and (178.9,112.02) .. (176.64,111.85) -- cycle ;
%Shape: Ellipse [id:dp4778667788628943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.18,105.24) .. controls (172.92,105.07) and (171.49,104.34) .. (171.99,103.61) .. controls (172.49,102.89) and (174.73,102.44) .. (176.99,102.61) .. controls (179.25,102.78) and (180.68,103.51) .. (180.18,104.24) .. controls (179.68,104.97) and (177.44,105.42) .. (175.18,105.24) -- cycle ;
%Shape: Ellipse [id:dp7267778995855583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.02,97.98) .. controls (166.76,97.81) and (165.33,97.08) .. (165.83,96.35) .. controls (166.33,95.62) and (168.57,95.17) .. (170.83,95.35) .. controls (173.1,95.52) and (174.53,96.25) .. (174.03,96.98) .. controls (173.53,97.7) and (171.29,98.15) .. (169.02,97.98) -- cycle ;
%Shape: Ellipse [id:dp3169791183873709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.14,101.49) .. controls (34.88,101.32) and (33.45,100.59) .. (33.95,99.86) .. controls (34.45,99.13) and (36.69,98.68) .. (38.95,98.86) .. controls (41.21,99.03) and (42.64,99.76) .. (42.15,100.49) .. controls (41.65,101.21) and (39.41,101.66) .. (37.14,101.49) -- cycle ;
%Shape: Ellipse [id:dp01224886255180535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.67,94.69) .. controls (46.41,94.52) and (44.98,93.79) .. (45.48,93.06) .. controls (45.98,92.34) and (48.22,91.89) .. (50.48,92.06) .. controls (52.74,92.23) and (54.17,92.96) .. (53.67,93.69) .. controls (53.18,94.42) and (50.94,94.87) .. (48.67,94.69) -- cycle ;
%Shape: Ellipse [id:dp49265899327651863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.81,90.54) .. controls (65.55,90.37) and (64.12,89.64) .. (64.62,88.91) .. controls (65.12,88.19) and (67.36,87.74) .. (69.62,87.91) .. controls (71.89,88.08) and (73.32,88.81) .. (72.82,89.54) .. controls (72.32,90.27) and (70.08,90.72) .. (67.81,90.54) -- cycle ;
%Shape: Ellipse [id:dp14275149708414658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.45,85.68) .. controls (79.18,85.5) and (77.75,84.78) .. (78.25,84.05) .. controls (78.75,83.32) and (80.99,82.87) .. (83.25,83.04) .. controls (85.52,83.22) and (86.95,83.95) .. (86.45,84.67) .. controls (85.95,85.4) and (83.71,85.85) .. (81.45,85.68) -- cycle ;
%Shape: Ellipse [id:dp35488641275925414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.78,85.61) .. controls (101.52,85.44) and (100.09,84.71) .. (100.59,83.98) .. controls (101.09,83.25) and (103.33,82.81) .. (105.59,82.98) .. controls (107.86,83.15) and (109.28,83.88) .. (108.79,84.61) .. controls (108.29,85.34) and (106.05,85.78) .. (103.78,85.61) -- cycle ;
%Shape: Ellipse [id:dp32210280567211536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.72,86.26) .. controls (118.46,86.09) and (117.03,85.36) .. (117.53,84.64) .. controls (118.02,83.91) and (120.26,83.46) .. (122.53,83.63) .. controls (124.79,83.8) and (126.22,84.53) .. (125.72,85.26) .. controls (125.22,85.99) and (122.98,86.44) .. (120.72,86.26) -- cycle ;
%Shape: Ellipse [id:dp35474840457516565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.1,88.07) .. controls (129.84,87.9) and (128.41,87.17) .. (128.91,86.44) .. controls (129.41,85.71) and (131.65,85.26) .. (133.91,85.44) .. controls (136.18,85.61) and (137.61,86.34) .. (137.11,87.07) .. controls (136.61,87.79) and (134.37,88.24) .. (132.1,88.07) -- cycle ;
%Shape: Ellipse [id:dp32508079705321213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.93,91.87) .. controls (148.66,91.7) and (147.23,90.97) .. (147.73,90.24) .. controls (148.23,89.51) and (150.47,89.07) .. (152.74,89.24) .. controls (155,89.41) and (156.43,90.14) .. (155.93,90.87) .. controls (155.43,91.59) and (153.19,92.04) .. (150.93,91.87) -- cycle ;
%Shape: Rectangle [id:dp765356515546666] 
\draw  [fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ] (146.87,44.55) -- (193.99,63.92) -- (49.11,80.05) -- (1.98,60.67) -- cycle ;
\end{tikzpicture}


==> figures/svmtikz.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7, baseline=(XXXX.south) ]
\path (0,284);\path (337,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4244565013088095] 
\draw    (35.32,66.76) -- (186.58,223.17) ;
%Straight Lines [id:da9479644054636711] 
\draw    (63.75,44.51) -- (92.43,74.16) -- (215.02,200.91) ;
%Shape: Ellipse [id:dp050918289948312934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (9.16,159.3) .. controls (9.16,156.52) and (11.26,154.27) .. (13.85,154.27) .. controls (16.45,154.27) and (18.55,156.52) .. (18.55,159.3) .. controls (18.55,162.07) and (16.45,164.33) .. (13.85,164.33) .. controls (11.26,164.33) and (9.16,162.07) .. (9.16,159.3) -- cycle ;
%Shape: Ellipse [id:dp4889956128529205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.88,98.32) .. controls (37.88,95.54) and (39.98,93.29) .. (42.57,93.29) .. controls (45.16,93.29) and (47.26,95.54) .. (47.26,98.32) .. controls (47.26,101.1) and (45.16,103.35) .. (42.57,103.35) .. controls (39.98,103.35) and (37.88,101.1) .. (37.88,98.32) -- cycle ;
%Shape: Ellipse [id:dp3463294694940833] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102.14,192.22) .. controls (102.14,189.45) and (104.24,187.19) .. (106.83,187.19) .. controls (109.42,187.19) and (111.52,189.45) .. (111.52,192.22) .. controls (111.52,195) and (109.42,197.25) .. (106.83,197.25) .. controls (104.24,197.25) and (102.14,195) .. (102.14,192.22) -- cycle ;
%Shape: Ellipse [id:dp0826119410953785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.26,144.97) .. controls (106.26,142.19) and (108.36,139.94) .. (110.95,139.94) .. controls (113.54,139.94) and (115.64,142.19) .. (115.64,144.97) .. controls (115.64,147.74) and (113.54,150) .. (110.95,150) .. controls (108.36,150) and (106.26,147.74) .. (106.26,144.97) -- cycle ;
%Shape: Ellipse [id:dp30265080973483505] 
\draw   (86.79,73.01) .. controls (86.79,70.07) and (89.01,67.68) .. (91.76,67.68) .. controls (94.51,67.68) and (96.74,70.07) .. (96.74,73.01) .. controls (96.74,75.96) and (94.51,78.35) .. (91.76,78.35) .. controls (89.01,78.35) and (86.79,75.96) .. (86.79,73.01) -- cycle ;
%Shape: Ellipse [id:dp17156987809111057] 
\draw   (196.54,148.63) .. controls (196.54,145.68) and (198.76,143.29) .. (201.51,143.29) .. controls (204.26,143.29) and (206.49,145.68) .. (206.49,148.63) .. controls (206.49,151.57) and (204.26,153.96) .. (201.51,153.96) .. controls (198.76,153.96) and (196.54,151.57) .. (196.54,148.63) -- cycle ;
%Shape: Ellipse [id:dp4798981083080178] 
\draw   (195.97,125.45) .. controls (195.97,122.51) and (198.2,120.12) .. (200.94,120.12) .. controls (203.69,120.12) and (205.92,122.51) .. (205.92,125.45) .. controls (205.92,128.4) and (203.69,130.79) .. (200.94,130.79) .. controls (198.2,130.79) and (195.97,128.4) .. (195.97,125.45) -- cycle ;
%Straight Lines [id:da061961933464877994] 
\draw [line width=1.5]    (105.27,20.11) -- (92.58,64.79) ;
\draw [shift={(91.76,67.68)}, rotate = 285.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7132060246416891] 
\draw [line width=1.5]    (105.27,20.11) -- (110.81,136.94) ;
\draw [shift={(110.95,139.94)}, rotate = 267.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da24307537683984992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (52.38,55.18) -- (199.66,210.97) ;
%Straight Lines [id:da4961805415641054] 
\draw [line width=1.5]    (179.75,214.5) -- (204.79,192.82) ;
\draw [shift={(207.06,190.85)}, rotate = 499.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(177.49,216.46)}, rotate = 319.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Text Node
\draw (185.99,240.43) node [anchor=north west][inner sep=0.75pt]  [rotate=-318.57]  {$\frac{2}{||\ W\ ||}$};
% Text Node
\draw (52.76,2.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {Support Vectors};
% Text Node
\draw (157.55,243.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-321.23] [align=left] {Maximal margin};
% Text Node
\draw (15.7,0.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-41.49]  {$W^{T} X\ +\ b\ =\ 0$};
\end{tikzpicture}

